Newton-Okounkov bodies of chemical reaction systems

Despite their noted potential in polynomial-system solving, there are few concrete examples of Newton-Okounkov bodies arising from applications. Accordingly, in this paper, we introduce a new application of Newton-Okounkov body theory to the study of chemical reaction networks, and compute several examples. An important invariant of a chemical reaction network is its maximum number of positive steady states, which is realized as the maximum number of positive real roots of a parametrized polynomial system. Here, we introduce a new upper bound on this number, namely the `Newton-Okounkov body bound' of a chemical reaction network. Through explicit examples, we show that the Newton-Okounkov body bound of a network gives a good upper bound on its maximum number of positive steady states. We also compare this Newton-Okounkov body bound to a related upper bound, namely the mixed volume of a chemical reaction network, and find that it often achieves better bounds.

==> Images/allNOB.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=5.500in,
height=1.600in,
scale only axis,
xmin=0,
xmax=13,
xtick = \empty,
ymin=-1.0,
ymax=2.2,
ytick = \empty,
%axis background/.style={fill=white},
axis line style={draw=none} 
]

% NObody for Example 5.2
\addplot [color=mycolor1,solid,thick, fill opacity = 0.2, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
%0.5	0\\
%2.5	0\\
%0.5	1\\
%0.5	0\\
1	0\\
3	0\\
1	1\\
1	0\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor1
        ]  coordinates {
%    (0.5,0) (2.5,0) (0.5,1) (1.5,0) 
    (1,0) (3,0) (1,1) (2,0) 
};
\node at (axis cs:1,1.25) {$(0,1)$};
\node at (axis cs:3.5,0) {$(2,0)$};
\node at (axis cs:2,-0.6) {$\Delta(\rv)$ for Example~\ref{ex:from-ideas-of-nobs}};

% NObody for Example 5.3, Perez-Millan
\addplot [color=mycolor1,solid,thick, fill opacity = 0.2, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
%4.5	2\\
%6.5	1\\
%7.5	0\\
%5.5	1\\
%4.5 2\\
4.75	2\\
6.75	1\\
7.75	0\\
5.75	1\\
4.75 2\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor1
        ]  coordinates {
    (4.75,2) (6.75,1) (7.75,0) (5.75,1) 
};
\node at (axis cs:5.25,0.75) {$(1,1)$};
\node at (axis cs:7.25,1.25) {$(2,1)$};
\node at (axis cs:6.25,-0.6) {$\Delta(\rv)$ for Example~\ref{ex:pm}};

% NObody for Example 5.4, Polly et al
\addplot [color=mycolor1,solid,thick, fill opacity = 0.2, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
10	1\\
11	1\\
11	0\\
10	0\\
10	1\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor1
        ]  coordinates {
    (10,1) (11,1) (10,0) (11,0) 
};
\node at (axis cs:11.5,1) {$(3,3)$};
\node at (axis cs:9.5,0) {$(2,2)$};
\node at (axis cs:10.5,-0.6) {$\Delta(\rv)$ for Example~\ref{ex:polly-paper-ex-4.1}};


\end{axis}
\end{tikzpicture}
